Optimal Voltage Phasor Regulation for Switching Actions in Unbalanced Distribution Systems

The proliferation of phasor measurement units (PMUs) into electric power distribution grids presents new opportunities for utility operators to manage distribution systems more effectively. One potential application of PMU measurements is to facilitate distribution grid re-configuration. Given the increasing amount of Distributed Energy Resource (DER) penetration into distribution grids, in this work we formulate an Optimal Power Flow (OPF) approach that manages DER power injections to minimize the voltage phasor difference between two nodes on a distribution network to enable efficient network reconfiguration. In order to accomplish this, we develop a linear model that relates voltage phase angles to real and reactive power flows in unbalanced distribution systems. Used in conjunction with existing linearizations relating voltage magnitude differences to power flows, we formulate an OPF capable of minimizing voltage phasor differences across different points in the network. In simulations, we explore the use of the developed approach to minimize the phasor difference across switches to be opened or closed, thereby providing an opportunity to automate and increase the speed of reconfigurations in unbalanced distribution grids.

==> ieee13mesh.tex <==
\begin{tikzpicture}

% 1650  632  633  634  645  646  671  692  675  680  684 652  611

\node[draw, ultra thick, inner sep=3pt, minimum width=50pt] at (0,0) (inf) {\LARGE $\infty$};

%%%%%%%%%%%%%%%%%%%%%%%%%

\path (inf) ++(-5.25,-2) node[draw, ultra thick, inner sep=3pt] (1650) {\Large 1650};
\draw[ultra thick] (inf) -- ++(0,-1) -| (1650);

\path (1650) ++(0,-2) node[draw, ultra thick, inner sep=3pt, red] (1632) {\Large 1632};
\draw[ultra thick] (1650) -- (1632);

\path (1632) ++(2,0) node[draw, ultra thick, inner sep=3pt] (1633) {\Large 1633};
\draw[ultra thick] (1632) -- (1633);

\path (1633) ++(2,0) node[draw, ultra thick, inner sep=3pt] (1634) {\Large 1634};
\draw[ultra thick] (1633) -- (1634);

\path (1632) ++(-2,0) node[draw, ultra thick, inner sep=3pt] (1645) {\Large 1645};
\draw[ultra thick] (1632) -- (1645);

\path (1645) ++(-2,0) node[draw, ultra thick, inner sep=3pt] (1646) {\Large 1646};
\draw[ultra thick] (1645) -- (1646);

\path (1632) ++(0,-2) node[draw, ultra thick, inner sep=3pt] (1671) {\Large 1671};
\draw[ultra thick] (1632) -- (1671);

\path (1671) ++(2,0) node[draw, ultra thick, inner sep=3pt] (1692) {\Large 1692};
% \draw[ultra thick] (671) -- ++(1,0) -- ++(1,0.5) node[pos = 0.5, fill=white] () {\Large$abc$} ++(0,-0.5) --(692);
\draw[ultra thick] (1671) -- (1692);

\path (1692) ++(2,0) node[draw, ultra thick, inner sep=3pt, red] (1675) {\Large 1675};
\draw[ultra thick] (1692) -- (1675);

\path (1671) ++(0,-2) node[draw, ultra thick, inner sep=3pt] (1680) {\Large 1680};
\draw[ultra thick] (1671) -- (1680);

\path (1671) ++(-2,0) node[draw, ultra thick, inner sep=3pt, red] (1684) {\Large 1684};
\draw[ultra thick] (1671) -- (1684);

\path (1684) ++(0,-2) node[draw, ultra thick, inner sep=3pt] (1652) {\Large 1652};
\draw[ultra thick] (1684) -- (1652);

\path (1684) ++(-2,0) node[draw, ultra thick, inner sep=3pt] (1611) {\Large 1611};
\draw[ultra thick] (1684) -- (1611);

\draw[ultra thick, dashed, red] (1650) ++(-5,0.75) -- ++(10,0) -- ++(0,-6) -- ++(-2,-2) -- ++(-8,0) -- ++(0,8) node[below right] (N1) {\Large $\mathcal{T}_{1}$};

% \draw[ultra thick] (684) -- ++(-2,0) node[draw, ultra thick, fill=white, inner sep=3pt] (611) {611} node[pos = 0.5, above] () {\Large$a$};

% \path (1650) ++(7,0);
% \path (1650) ++(-7,0);

%%%%%%%%%%%%%%%%%%%%%%%%%

\path (inf) ++(5.25,-2) node[draw, ultra thick, inner sep=3pt] (2650) {\Large 2650};
\draw[ultra thick] (inf) -- ++(0,-1) -| (2650);

\path (2650) ++(0,-2) node[draw, ultra thick, inner sep=3pt, blue] (2632) {\Large 2632};
\draw[ultra thick] (2650) -- (2632);

\path (2632) ++(2,0) node[draw, ultra thick, inner sep=3pt] (2633) {\Large 2633};
\draw[ultra thick] (2632) -- (2633);

\path (2633) ++(2,0) node[draw, ultra thick, inner sep=3pt] (2634) {\Large 2634};
\draw[ultra thick] (2633) -- (2634);

\path (2632) ++(-2,0) node[draw, ultra thick, inner sep=3pt] (2645) {\Large 2645};
\draw[ultra thick] (2632) -- (2645);

\path (2645) ++(-2,0) node[draw, ultra thick, inner sep=3pt] (2646) {\Large 2646};
\draw[ultra thick] (2645) -- (2646);

\path (2632) ++(0,-2) node[draw, ultra thick, inner sep=3pt, blue] (2671) {\Large 2671};
\draw[ultra thick] (2632) -- (2671);

\path (2671) ++(2,0) node[draw, ultra thick, inner sep=3pt] (2692) {\Large 2692};
% \draw[ultra thick] (671) -- ++(1,0) -- ++(1,0.5) node[pos = 0.5, fill=white] () {\Large$abc$} ++(0,-0.5) --(692);
\draw[ultra thick] (2671) -- (2692);

\path (2692) ++(2,0) node[draw, ultra thick, inner sep=3pt] (2675) {\Large 2675};
\draw[ultra thick] (2692) -- (2675);

\path (2671) ++(0,-2) node[draw, ultra thick, inner sep=3pt] (2680) {\Large 2680};
\draw[ultra thick] (2671) -- (2680);

\path (2671) ++(-2,0) node[draw, ultra thick, inner sep=3pt] (2684) {\Large 2684};
\draw[ultra thick] (2671) -- (2684);

\path (2684) ++(0,-2) node[draw, ultra thick, inner sep=3pt] (2652) {\Large 2652};
\draw[ultra thick] (2684) -- (2652);

\path (2684) ++(-2,0) node[draw, ultra thick, inner sep=3pt] (2611) {\Large 2611};
\draw[ultra thick] (2684) -- (2611);

\draw[ultra thick, dashed, blue] (2650) ++(-5,0.75) -- ++(10,0) -- ++(0,-8) -- ++(-8,0) -- ++(-2,2) -- ++(0,6) node[below right] (N2) {\Large $\mathcal{T}_{2}$};

%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[ultra thick, dashed, black!80] (inf) ++(-10.5,0.5) -- ++(21,0) -- ++(0,-10) -- ++(-21,0) -- ++(0,10) node[below right] (N) {\Large $\mathcal{T}$};

\path (1680) ++(0,-1) ++(4,0) ++(2,0.75) node[draw, circle, inner sep=2.5pt] (sw1) {} ++(0,-0.75) node[draw, circle, inner sep=2.5pt] (sw2) {};
\draw[ultra thick] (1680) -- ++(0,-1) -- ++(4,0) -- ++(sw1);
\draw[ultra thick] (2680) -- ++(0,-1) -- (sw2);

\end{tikzpicture}

==> ieee13node.tex <==
\begin{tikzpicture}

% 650  632  633  634  645  646  671  692  675  680  684 652  611

\node[draw, ultra thick, inner sep=3pt, minimum width=50pt] at (0,0) (inf) {\Large $\infty$};

\path (inf) ++(0,-1.854) node[draw, ultra thick, inner sep=3pt] (650) {\large 650};
\draw[ultra thick] (inf) -- (650) node[pos = 0.5, fill=white] () {\large$abc$};

% \node[draw, ultra thick, inner sep=2.5pt, minimum width=50pt] at (0,0) (650) {\large 650};

\path (650) ++(0,-1.854) node[draw, ultra thick, inner sep=3pt] (632) {\large 632};
\draw[ultra thick] (650) -- (632) node[pos = 0.5, fill=white] () {\large$abc$};

\path (632) ++(3,0) node[draw, ultra thick, inner sep=3pt] (633) {\large 633};
\draw[ultra thick] (632) -- (633) node[pos = 0.5, fill=white] () {\large$abc$};

\path (633) ++(3,0) node[draw, ultra thick, inner sep=3pt] (634) {\large 634};
\draw[ultra thick] (633) -- (634) node[pos = 0.5, fill=white] () {\large$abc$};

\path (632) ++(-3,0) node[draw, ultra thick, inner sep=3pt] (645) {\large 645};
\draw[ultra thick] (632) -- (645) node[pos = 0.5, fill=white] () {\large$bc$};

\path (645) ++(-3,0) node[draw, ultra thick, inner sep=3pt] (646) {\large 646};
\draw[ultra thick] (645) -- (646) node[pos = 0.5, fill=white] () {\large$bc$};

\path (632) ++(0,-1.854) node[draw, ultra thick, inner sep=3pt] (671) {\large 671};
\draw[ultra thick] (632) -- (671) node[pos = 0.5, fill=white] () {\large$abc$};

\path (671) ++(3,0) node[draw, ultra thick, inner sep=3pt] (692) {\large 692};
% \draw[ultra thick] (671) -- ++(1,0) -- ++(1,0.5) node[pos = 0.5, fill=white] () {\large$abc$} ++(0,-0.5) --(692);
\draw[ultra thick] (671) -- (692) node[pos = 0.5, fill=white] () {\large$abc$};

\path (692) ++(3,0) node[draw, ultra thick, inner sep=3pt] (675) {\large 675};
\draw[ultra thick] (692) -- (675) node[pos = 0.5, fill=white] () {\large$abc$};

\path (671) ++(0,-1.854) node[draw, ultra thick, inner sep=3pt] (680) {\large 680};
\draw[ultra thick] (671) -- (680) node[pos = 0.5, fill=white] () {\large$abc$};

\path (671) ++(-3,0) node[draw, ultra thick, inner sep=3pt] (684) {\large 684};
\draw[ultra thick] (671) -- (684) node[pos = 0.5, fill=white] () {\large$ac$};

\path (684) ++(0,-1.854) node[draw, ultra thick, inner sep=3pt] (652) {\large 652};
\draw[ultra thick] (684) -- (652) node[pos = 0.5, fill=white] () {\large$c$};

\path (684) ++(-3,0) node[draw, ultra thick, inner sep=3pt] (611) {\large 611};
\draw[ultra thick] (684) -- (611) node[pos = 0.5, fill=white] () {\large$a$};

% \draw[ultra thick] (684) -- ++(-3,0) node[draw, ultra thick, fill=white, inner sep=3pt] (611) {\large 611} node[pos = 0.5, above] () {\large$a$};

% \draw[ultra thick] (684) -- (611) node[pos = 0.5, above] () {\large$a$};

% \path (650) ++(7,0);
% \path (650) ++(-7,0);

\end{tikzpicture}

==> ieee37mesh4.tex <==
\begin{tikzpicture}

% 1650  632  633  634  645  646  671  692  675  680  684 652  611

\node[draw, thick, inner sep=2.5pt, minimum width=50pt] at (0,0) (inf) {\huge $\infty$};

\path (inf) ++(-6.25,-3) node[draw, thick, inner sep=2.5pt] (1799) {\LARGE 1799};
\draw[ultra thick] (inf) -- ++(0,-1.5) -| (1799);

\path (1799) ++(0,-2) node[draw, thick, inner sep=2.5pt] (1701) {\LARGE 1701};
\draw[ultra thick] (1799) -- (1701);

\path (1701) ++(0,-2) node[draw, thick, inner sep=2.5pt, red] (1702) {\LARGE 1702};
\draw[ultra thick] (1701) -- (1702);

\path (1702) ++(-2,0) node[draw, thick, inner sep=2.5pt] (1705) {\LARGE 1705};
\draw[ultra thick] (1702) -- (1705);

\path (1705) ++(0,2) node[draw, thick, inner sep=2.5pt] (1712) {\LARGE 1712};
\draw[ultra thick] (1705) -- (1712);

\path (1705) ++(-2,0) node[draw, thick, inner sep=2.5pt] (1742) {\LARGE 1742};
\draw[ultra thick] (1705) -- (1742);

\path (1702) ++(2,0) node[draw, thick, inner sep=2.5pt] (1713) {\LARGE 1713};
\draw[ultra thick] (1702) -- (1713);

\path (1713) ++(2,0) node[draw, thick, inner sep=2.5pt, red] (1704) {\LARGE 1704};
\draw[ultra thick] (1713) -- (1704);

\path (1704) ++(0,-2) node[draw, thick, inner sep=2.5pt] (1714) {\LARGE 1714};
\draw[ultra thick] (1704) -- (1714);

\path (1714) ++(0,-2) node[draw, thick, inner sep=2.5pt] (1718) {\LARGE 1718};
\draw[ultra thick] (1714) -- (1718);

\path (1704) ++(2,0) node[draw, thick, inner sep=2.5pt] (1720) {\LARGE 1720};
\draw[ultra thick] (1704) -- (1720);

\path (1720) ++(0,-2) node[draw, thick, inner sep=2.5pt] (1706) {\LARGE 1706};
\draw[ultra thick] (1720) -- (1706);

\path (1706) ++(0,-2) node[draw, thick, inner sep=3pt] (1725) {\LARGE 1725};
\draw[ultra thick] (1706) -- (1725);

\path (1720) ++(0,2) node[draw, thick, inner sep=2.5pt] (1707) {\LARGE 1707};
\draw[ultra thick] (1720) -- (1707);

\path (1707) ++(0,2) node[draw, thick, inner sep=2.5pt, red] (1724) {\LARGE 1724};
\draw[ultra thick] (1707) -- (1724);

\path (1707) ++(-2,0) node[draw, thick, inner sep=2.5pt] (1722) {\LARGE 1722};
\draw[ultra thick] (1707) -- (1722);

\path (1702) ++(0,-4) node[draw, thick, inner sep=2.5pt] (1703) {\LARGE 1703};
\draw[ultra thick] (1702) -- (1703);

\path (1703) ++(-2,0) node[draw, thick, inner sep=2.5pt] (1727) {\LARGE 1727};
\draw[ultra thick] (1703) -- (1727);

\path (1727) ++(-2,0) node[draw, thick, inner sep=2.5pt] (1744) {\LARGE 1744};
\draw[ultra thick] (1727) -- (1744);

\path (1744) ++(0,-2) node[draw, thick, inner sep=2.5pt] (1728) {\LARGE 1728};
\draw[ultra thick] (1744) -- (1728);

\path (1744) ++(0,2) node[draw, thick, inner sep=2.5pt, red] (1729) {\LARGE 1729};
\draw[ultra thick] (1744) -- (1729);

\path (1703) ++(0,-2) node[draw, thick, inner sep=2.5pt] (1730) {\LARGE 1730};
\draw[ultra thick] (1703) -- (1730);

\path (1730) ++(0,-2) node[draw, thick, inner sep=2.5pt] (1709) {\LARGE 1709};
\draw[ultra thick] (1730) -- (1709);

\path (1709) ++(2,0) node[draw, thick, inner sep=2.5pt] (1731) {\LARGE 1731};
\draw[ultra thick] (1709) -- (1731);

\path (1709) ++(0,-2) node[draw, thick, inner sep=2.5pt] (1775) {\LARGE 1775};
\draw[ultra thick] (1709) -- (1775);

\path (1709) ++(-2,0) node[draw, thick, inner sep=2.5pt] (1708) {\LARGE 1708};
\draw[ultra thick] (1709) -- (1708);

\path (1708) ++(-2,0) node[draw, thick, inner sep=2.5pt, red] (1732) {\LARGE 1732};
\draw[ultra thick] (1708) -- (1732);

\path (1708) ++(0,-2) node[draw, thick, inner sep=2.5pt] (1733) {\LARGE 1733};
\draw[ultra thick] (1708) -- (1733);

\path (1733) ++(0,-2) node[draw, thick, inner sep=2.5pt] (1734) {\LARGE 1734};
\draw[ultra thick] (1733) -- (1734);

\path (1734) ++(-2,0) node[draw, thick, inner sep=2.5pt] (1710) {\LARGE 1710};
\draw[ultra thick] (1734) -- (1710);

\path (1710) ++(0,-2) node[draw, thick, inner sep=2.5pt, red] (1735) {\LARGE 1735};
\draw[ultra thick] (1710) -- (1735);

\path (1710) ++(0,2) node[draw, thick, inner sep=2.5pt] (1736) {\LARGE 1736};
\draw[ultra thick] (1710) -- (1736);

\path (1734) ++(0,-2) node[draw, thick, inner sep=2.5pt, red] (1737) {\LARGE 1737};
\draw[ultra thick] (1734) -- (1737);

\path (1737) ++(2,0) node[draw, thick, inner sep=2.5pt] (1738) {\LARGE 1738};
\draw[ultra thick] (1737) -- (1738);

\path (1738) ++(2,0) node[draw, thick, inner sep=2.5pt, red] (1711) {\LARGE 1711};
\draw[ultra thick] (1738) -- (1711);

\path (1711) ++(2,0) node[draw, thick, inner sep=2.5pt] (1741) {\LARGE 1741};
\draw[ultra thick] (1711) -- (1741);

\path (1711) ++(0,2) node[draw, thick, inner sep=2.5pt] (1740) {\LARGE 1740};
\draw[ultra thick] (1711) -- (1740);

\draw[ultra thick, dashed, red] (1799) ++(-5,1) -- ++(12,0) -- ++(0,-20) -- ++(-12,0) -- ++(0,20) node[below right] (N1) {\LARGE $\mathcal{T}_{1}$};

%%%%%%%%%%%%%%%%%%%%

\path (inf) ++(6.25,-3) node[draw, thick, inner sep=2.5pt] (2799) {\LARGE 2799};
\draw[ultra thick] (inf) -- ++(0,-1.5) -| (2799);

\path (2799) ++(0,-2) node[draw, thick, inner sep=2.5pt] (2701) {\LARGE 2701};
\draw[ultra thick] (2799) -- (2701);

\path (2701) ++(0,-2) node[draw, thick, inner sep=2.5pt, blue] (2702) {\LARGE 2702};
\draw[ultra thick] (2701) -- (2702);

\path (2702) ++(-2,0) node[draw, thick, inner sep=2.5pt] (2705) {\LARGE 2705};
\draw[ultra thick] (2702) -- (2705);

\path (2705) ++(0,2) node[draw, thick, inner sep=2.5pt] (2712) {\LARGE 2712};
\draw[ultra thick] (2705) -- (2712);

\path (2705) ++(-2,0) node[draw, thick, inner sep=2.5pt] (2742) {\LARGE 2742};
\draw[ultra thick] (2705) -- (2742);

\path (2702) ++(2,0) node[draw, thick, inner sep=2.5pt] (2713) {\LARGE 2713};
\draw[ultra thick] (2702) -- (2713);

\path (2713) ++(2,0) node[draw, thick, inner sep=2.5pt, blue] (2704) {\LARGE 2704};
\draw[ultra thick] (2713) -- (2704);

\path (2704) ++(0,-2) node[draw, thick, inner sep=2.5pt] (2714) {\LARGE 2714};
\draw[ultra thick] (2704) -- (2714);

\path (2714) ++(0,-2) node[draw, thick, inner sep=2.5pt] (2718) {\LARGE 2718};
\draw[ultra thick] (2714) -- (2718);

\path (2704) ++(2,0) node[draw, thick, inner sep=2.5pt] (2720) {\LARGE 2720};
\draw[ultra thick] (2704) -- (2720);

\path (2720) ++(0,-2) node[draw, thick, inner sep=2.5pt] (2706) {\LARGE 2706};
\draw[ultra thick] (2720) -- (2706);

\path (2706) ++(0,-2) node[draw, thick, inner sep=3pt] (2725) {\LARGE 2725};
\draw[ultra thick] (2706) -- (2725);

\path (2720) ++(0,2) node[draw, thick, inner sep=2.5pt] (2707) {\LARGE 2707};
\draw[ultra thick] (2720) -- (2707);

\path (2707) ++(0,2) node[draw, thick, inner sep=2.5pt, blue] (2724) {\LARGE 2724};
\draw[ultra thick] (2707) -- (2724);

\path (2707) ++(-2,0) node[draw, thick, inner sep=2.5pt] (2722) {\LARGE 2722};
\draw[ultra thick] (2707) -- (2722);

\path (2702) ++(0,-4) node[draw, thick, inner sep=2.5pt] (2703) {\LARGE 2703};
\draw[ultra thick] (2702) -- (2703);

\path (2703) ++(-2,0) node[draw, thick, inner sep=2.5pt] (2727) {\LARGE 2727};
\draw[ultra thick] (2703) -- (2727);

\path (2727) ++(-2,0) node[draw, thick, inner sep=2.5pt] (2744) {\LARGE 2744};
\draw[ultra thick] (2727) -- (2744);

\path (2744) ++(0,-2) node[draw, thick, inner sep=2.5pt] (2728) {\LARGE 2728};
\draw[ultra thick] (2744) -- (2728);

\path (2744) ++(0,2) node[draw, thick, inner sep=2.5pt, blue] (2729) {\LARGE 2729};
\draw[ultra thick] (2744) -- (2729);

\path (2703) ++(0,-2) node[draw, thick, inner sep=2.5pt] (2730) {\LARGE 2730};
\draw[ultra thick] (2703) -- (2730);

\path (2730) ++(0,-2) node[draw, thick, inner sep=2.5pt] (2709) {\LARGE 2709};
\draw[ultra thick] (2730) -- (2709);

\path (2709) ++(2,0) node[draw, thick, inner sep=2.5pt] (2731) {\LARGE 2731};
\draw[ultra thick] (2709) -- (2731);

\path (2709) ++(0,-2) node[draw, thick, inner sep=2.5pt] (2775) {\LARGE 2775};
\draw[ultra thick] (2709) -- (2775);

\path (2709) ++(-2,0) node[draw, thick, inner sep=2.5pt] (2708) {\LARGE 2708};
\draw[ultra thick] (2709) -- (2708);

\path (2708) ++(-2,0) node[draw, thick, inner sep=2.5pt] (2732) {\LARGE 2732};
\draw[ultra thick] (2708) -- (2732);

\path (2708) ++(0,-2) node[draw, thick, inner sep=2.5pt] (2733) {\LARGE 2733};
\draw[ultra thick] (2708) -- (2733);

\path (2733) ++(0,-2) node[draw, thick, inner sep=2.5pt] (2734) {\LARGE 2734};
\draw[ultra thick] (2733) -- (2734);

\path (2734) ++(-2,0) node[draw, thick, inner sep=2.5pt] (2710) {\LARGE 2710};
\draw[ultra thick] (2734) -- (2710);

\path (2710) ++(0,-2) node[draw, thick, inner sep=2.5pt, blue] (2735) {\LARGE 2735};
\draw[ultra thick] (2710) -- (2735);

\path (2710) ++(0,2) node[draw, thick, inner sep=2.5pt] (2736) {\LARGE 2736};
\draw[ultra thick] (2710) -- (2736);

\path (2734) ++(0,-2) node[draw, thick, inner sep=2.5pt, blue] (2737) {\LARGE 2737};
\draw[ultra thick] (2734) -- (2737);

\path (2737) ++(2,0) node[draw, thick, inner sep=2.5pt] (2738) {\LARGE 2738};
\draw[ultra thick] (2737) -- (2738);

\path (2738) ++(2,0) node[draw, thick, inner sep=2.5pt, blue] (2711) {\LARGE 2711};
\draw[ultra thick] (2738) -- (2711);

\path (2711) ++(2,0) node[draw, thick, inner sep=2.5pt] (2741) {\LARGE 2741};
\draw[ultra thick] (2711) -- (2741);

\path (2711) ++(0,2) node[draw, thick, inner sep=2.5pt] (2740) {\LARGE 2740};
\draw[ultra thick] (2711) -- (2740);

\draw[ultra thick, dashed, blue] (2799) ++(-5,1) -- ++(12,0) -- ++(0,-20) -- ++(-12,0) -- ++(0,20) node[below right] (N1) {\LARGE $\mathcal{T}_{2}$};

%%%%%%%%%%%%%%%%%%%%

\draw[ultra thick, dashed, black!75] (1731) -- ++(0,-1) -- ++(12.5,0) node[pos=0.25, fill=white] () {\LARGE Switch 1} -- (2731);

\draw[ultra thick, dashed, black!75] (1725) -- ++(0,-1) -- ++(12.5,0) node[pos=0.75, fill=white] () {\LARGE Switch 2} -- (2725);

\draw[ultra thick, dashed, black!75] (inf) ++(-11.5,0.5) -- ++(25,0) -- ++(0,-23) -- ++(-25,0) -- ++(0,23) node[below right] (N) {\LARGE $\mathcal{T}$};

\end{tikzpicture}
